Quasi Neighborhood Balanced Coloring of Graphs

For a simple graph G = (V, E), a coloring of vertices of G using two colors, say red and blue, is called a quasi neighborhood balanced coloring if, for every vertex of the graph, the number of red neighbors and the number of blue neighbors differ by at most one. In addition, there must be at least one vertex in G for which this difference is exactly one. If a graph G admits such a colouring, then G is said to be a quasi-neighbourhood balanced colored graph. We also define variants of such a coloring, like uniform quasi neighborhood balanced coloring, positive quasi neighborhood balanced coloring and negative quasi neighborhood balanced coloring based on the color of the extra neighbor of every vertex of odd degree of the graph G. We present several examples of graph classes that admit the various variants of quasi neighborhood balanced coloring. We also discuss various graph operations involving such graphs. Furthermore, we prove that there is no forbidden subgraph characterization for the class of quasi neighborhood balanced coloring and show that the problem of determining whether a given graph has such a coloring is NP-complete.

==> Bistar.tex <==


\begin{tikzpicture}[
    scale=2,
    vertex/.style={circle, draw, inner sep=2pt}
]

% -------------------
% Central vertices
% -------------------
\node[vertex, fill=red] (c1) at (0,0) {};
\node[vertex, fill=red] (c2) at (1,0) {};

\draw (c1)--(c2);

% -------------------
% Leaves of first star (5 leaves)
% -------------------
\node[vertex, fill=red] (u1) at (-1,1) {};
\node[vertex, fill=red] (u2) at (-1,0.5) {};
\node[vertex, fill=blue] (u3) at (-1,0) {};
\node[vertex, fill=blue] (u4) at (-1,-0.5) {};
\node[vertex, fill=blue] (u5) at (-1,-1) {};

\draw (c1)--(u1);
\draw (c1)--(u2);
\draw (c1)--(u3);
\draw (c1)--(u4);
\draw (c1)--(u5);

% -------------------
% Leaves of second star (6 leaves)
% -------------------
\node[vertex, fill=red] (v1) at (2,1.25) {};
\node[vertex, fill=red] (v2) at (2,0.75) {};
\node[vertex, fill=red] (v3) at (2,0.25) {};
\node[vertex, fill=blue] (v4) at (2,-0.25) {};
\node[vertex, fill=blue] (v5) at (2,-0.75) {};
\node[vertex, fill=blue] (v6) at (2,-1.25) {};

\draw (c2)--(v1);
\draw (c2)--(v2);
\draw (c2)--(v3);
\draw (c2)--(v4);
\draw (c2)--(v5);
\draw (c2)--(v6);

% -------------------
% Optional label
% -------------------


\end{tikzpicture}




==> Paths.tex <==

\begin{tikzpicture}[
    scale=1,
    vertex/.style={circle, draw, inner sep=2pt}
]

% ----------------
% Path P5
% ----------------
\node[vertex, fill=red] (p51) at (0,0) {};
\node[vertex, fill=red] (p52) at (1,0) {};
\node[vertex, fill=blue] (p53) at (2,0) {};
\node[vertex, fill=blue] (p54) at (3,0) {};
\node[vertex, fill=red] (p55) at (4,0) {};

\draw (p51)--(p52)--(p53)--(p54)--(p55);

\node at (2,-0.7) {$P_5$};

% ----------------
% Path P6
% ----------------
\node[vertex, fill=red] (p61) at (0,-2) {};
\node[vertex, fill=red] (p62) at (1,-2) {};
\node[vertex, fill=blue] (p63) at (2,-2) {};
\node[vertex, fill=blue] (p64) at (3,-2) {};
\node[vertex, fill=red] (p65) at (4,-2) {};
\node[vertex, fill=red] (p66) at (5,-2) {};

\draw (p61)--(p62)--(p63)--(p64)--(p65)--(p66);

\node at (2.5,-2.7) {$P_6$};

% ----------------
% Path P7
% ----------------
\node[vertex, fill=red] (p71) at (0,-4) {};
\node[vertex, fill=red] (p72) at (1,-4) {};
\node[vertex, fill=blue] (p73) at (2,-4) {};
\node[vertex, fill=blue] (p74) at (3,-4) {};
\node[vertex, fill=red] (p75) at (4,-4) {};
\node[vertex, fill=red] (p76) at (5,-4) {};
\node[vertex, fill=blue] (p77) at (6,-4) {};

\draw (p71)--(p72)--(p73)--(p74)--(p75)--(p76)--(p77);

\node at (3,-4.7) {$P_7$};

% ----------------
% Path P8
% ----------------
\node[vertex, fill=red] (p81) at (0,-6) {};
\node[vertex, fill=blue] (p82) at (1,-6) {};
\node[vertex, fill=blue] (p83) at (2,-6) {};
\node[vertex, fill=red] (p84) at (3,-6) {};
\node[vertex, fill=red] (p85) at (4,-6) {};
\node[vertex, fill=blue] (p86) at (5,-6) {};
\node[vertex, fill=blue] (p87) at (6,-6) {};
\node[vertex, fill=red] (p88) at (7,-6) {};

\draw (p81)--(p82)--(p83)--(p84)--(p85)--(p86)--(p87)--(p88);

\node at (3.5,-6.7) {$P_8$};

\end{tikzpicture}




==> Petersen.tex <==

\begin{tikzpicture}[scale=2.5,
    vertex/.style={circle, draw, inner sep=2.5 pt}
]

% -------------------
% Outer cycle vertices
% -------------------
\node[vertex,fill=red] (v1) at (90:1)   {};
\node[vertex,fill=red] (v2) at (162:1)  {};
\node[vertex,fill=red] (v3) at (234:1)  {};
\node[vertex,fill=red] (v4) at (306:1)  {};
\node[vertex,fill=red] (v5) at (18:1)   {};

% -------------------
% Inner star vertices
% -------------------
\node[vertex, fill=blue] (u1) at (90:0.45)   {};
\node[vertex, fill=blue] (u2) at (162:0.45)  {};
\node[vertex, fill=blue] (u3) at (234:0.45)  {};
\node[vertex, fill=blue] (u4) at (306:0.45)  {};
\node[vertex, fill=blue] (u5) at (18:0.45)   {};

% -------------------
% Outer cycle edges
% -------------------
\draw (v1)--(v2);
\draw (v2)--(v3);
\draw (v3)--(v4);
\draw (v4)--(v5);
\draw (v5)--(v1);

% -------------------
% Inner star edges
% -------------------
\draw (u1)--(u3);
\draw (u3)--(u5);
\draw (u5)--(u2);
\draw (u2)--(u4);
\draw (u4)--(u1);

% -------------------
% Spokes
% -------------------
\draw (v1)--(u1);
\draw (v2)--(u2);
\draw (v3)--(u3);
\draw (v4)--(u4);
\draw (v5)--(u5);

\end{tikzpicture}



